High order structure preserving explicit methods for solving linear-quadratic optimal control problems and differential games

We present high order explicit geometric integrators to solve linear-quadratic optimal control problems and $N$-player differential games. These problems are described by a system coupled non-linear differential equations with boundary conditions. We propose first to integrate backward in time the non-autonomous matrix Riccati differential equations and next to integrate forward in time the coupled system of equations for the Riccati and the state vector. This can be achieved by using appropriate splitting methods, which we show they preserve most qualitative properties of the exact solution. Since the coupled system of equations is usually explicitly time dependent, a preliminary analysis has to be considered. We consider the time as two new coordinates, and this allows us to integrate the whole system forward in time using splitting methods while preserving the most relevant qualitative structure of the exact solution. If the system is a perturbation of an exactly solvable problem, the performance of the splitting methods considerably improves. Some numerical examples are also considered which show the performance of the proposed methods.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

